Enhanced Uplink Data Detection for Massive MIMO with 1-Bit ADCs: Analysis and Joint Detection

We present a new analytical framework on the uplink data detection for massive multiple-input multiple-output systems with 1-bit analog-to-digital converters (ADCs). We first characterize the expected values of the soft-estimated symbols (after the linear receiver and prior to the data detection), which are affected by the 1-bit quantization during both the channel estimation and the uplink data transmission. In our analysis, we consider conventional receivers such as maximum ratio combining (MRC), zero forcing, and minimum mean squared error (MMSE), with multiple user equipments (UEs) and correlated Rayleigh fading. Additionally, we design a linear minimum mean dispersion (LMMD) receiver tailored for the data detection with 1-bit ADCs, which exploits the expected values of the soft-estimated symbols previously derived. Then, we propose a joint data detection (JD) strategy that exploits the interdependence among the soft-estimated symbols of the interfering UEs, along with its low-complexity variant. These strategies are compared with the robust maximum likelihood data detection with 1-bit ADCs. Numerical results examining the symbol error rate show that MMSE exhibits a considerable performance gain over MRC, whereas the proposed LMMD receiver significantly outperforms all the conventional receivers. Lastly, the proposed JD and its low-complexity variant provide a significant boost in comparison with the single-UE data detection.

==> Figures/SER1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=-10, xmax=30,
	ymin=0.0001, ymax=1,
    xlabel={$\rho$ [dB]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-10,0,10,20,30},
    %ytick={0.0001,0.001,0.005,0.1,0.2,0.3,0.4},
    %yticklabels={$10^{-4}$,$10^{-3}$,0.005,$10^{-1}$,0.2,0.3,0.4},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(1.15,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    %{at={(1,0.4)},anchor=east},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$K = 2$, $M = 128$, $\tau=31$},
    title style={font=\scriptsize, yshift=-1mm},
]


\addplot[very thick, black, dotted]
table [x=rho_dB, y=MRC_Mult_user_ES, col sep=comma] 
{Figures/Data/Main_SER.txt};
\addlegendentry{MRC}

\addplot[very thick, black, only marks, mark=triangle]
table [x=rho_dB, y=MRC_ideal, col sep=comma] 
{Figures/Data/Main_SER.txt};
\addlegendentry{MRC (perfect CSI)}

\addplot[very thick, red, dotted]
table [x=rho_dB, y=ZF_Mult_user_ES, col sep=comma] 
{Figures/Data/Main_SER.txt};
\addlegendentry{MMSE}

%\addplot[very thick, red, only marks, mark=asterisk]
%table [x=rho_dB, y=MMSE_DFT, col sep=comma] 
%{Figures/Data/Main_SER.txt};
%\addlegendentry{MMSE with DFT}

\addplot[very thick, red, only marks, mark=triangle]
table [x=rho_dB, y=ZF_ideal, col sep=comma] 
{Figures/Data/Main_SER.txt};
\addlegendentry{MMSE (perfect CSI)}

\addplot[very thick, blue, dotted]
table [x=rho_dB, y=BMMSE_MRC, col sep=comma] 
{Figures/Data/Main_SER.txt};
\addlegendentry{LMMD}

\addplot[very thick, blue, only marks, mark=triangle]
table [x=rho_dB, y=BMMSE_MRC_ideal, col sep=comma] 
{Figures/Data/Main_SER.txt};
\addlegendentry{LMMD (perfect CSI)}

\end{axis}

\end{tikzpicture}

==> Figures/SER2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=6cm,
	xmin=-10, xmax=30,
	ymin=0.00001, ymax=1,
    xlabel={$\rho$ [dB]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-10,0,10,20,30},
    %ytick={0.0001,0.001,0.005,0.1,0.2,0.3,0.4},
    %yticklabels={$10^{-4}$,$10^{-3}$,0.005,$10^{-1}$,0.2,0.3,0.4},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(1.15,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    %{at={(1,0.4)},anchor=east},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$K = 2$, $M = 128$, $\tau=31$},
    title style={font=\scriptsize, yshift=-1mm},
]

\addplot[very thick, red]
table [x=rho_dB, y=RML, col sep=comma] 
{Figures/Data/Main_SER.txt};
\addlegendentry{RML \cite{Ngu21}}

\addplot[very thick, blue, dotted]
table [x=rho_dB, y=BMMSE_MRC_ESD, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{E-USD}

\addplot[very thick, blue, only marks, mark=o]
table [x=rho_dB, y=BMMSE_MRC_NJD1, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{H-USD}

\addplot[very thick, green, dashed]
table [x=rho_dB, y=BMMSE_MRC_Genie, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{Genie-aided}

\addplot[very thick, black]
table [x=rho_dB, y=BMMSE_MRC_JD, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{JD}

\addplot[very thick, black, only marks, mark=square]
table [x=rho_dB, y=BMMSE_MRC_NJD3, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{$N$-JD with $N=3$}

\end{axis}

\end{tikzpicture}

==> Figures/SER3.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=6cm,
	xmin=-10, xmax=30,
	ymin=0.0001, ymax=1,
    xlabel={$\rho$ [dB]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-10,0,10,20,30},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    %yticklabels={$10^{-3}$,0.005,$10^{-1}$,0.2,0.3,0.4},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$K = 2$, $M = 128$, $\tau=31$},
    title style={font=\scriptsize, yshift=-1mm},
]

%\addplot[line width=1pt, black]
%table[x=rho_dB, y=SER1, col sep=comma] 
%{Figures/Data/SER_120deg_with_Av_EX.txt};
%\addlegendentry{\footnotesize{Case 1:}}

\addplot[very thick, black, only marks, mark=o]
table [x=rho_dB, y=BMMSE_MRC_JD, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{JD}

\addplot[very thick, red]
table [x=rho_dB, y=BMMSE_MRC_NJD1, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{$N$-JD with $N=1$}

\addplot[very thick, blue]
table [x=rho_dB, y=BMMSE_MRC_NJD2, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{$N$-JD with $N=2$ }

\addplot[very thick, green]
table [x=rho_dB, y=BMMSE_MRC_NJD3, col sep=comma] 
{Figures/Data/Main_SER_BMMSE.txt};
\addlegendentry{$N$-JD with $N=3$}
\end{axis}

\end{tikzpicture}

==> Figures/SER4.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=6cm,
	xmin=-10, xmax=30,
	ymin=0.001, ymax=1,
    xlabel={$\rho$ [dB]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-10,0,10,20,30},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    %yticklabels={$10^{-3}$,0.005,$10^{-1}$,0.2,0.3,0.4},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.99,0.99)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$K = 3$, $M = 128$, $\tau=31$},
 title style={font=\scriptsize, yshift=-1mm},
]

%\addplot[line width=1pt, black]
%table[x=rho_dB, y=SER1, col sep=comma] 
%{Figures/Data/SER_120deg_with_Av_EX.txt};
%\addlegendentry{\footnotesize{Case 1:}}

\addplot[very thick, black, only marks, mark=o]
table [x=rho_dB, y=BMMSE_MRC_JD, col sep=comma] 
{Figures/Data/SER_NJD_3UE_BMMSE.txt};
\addlegendentry{JD}

\addplot[very thick, red]
table [x=rho_dB, y=BMMSE_MRC_NJD1, col sep=comma] 
{Figures/Data/SER_NJD_3UE_BMMSE.txt};
\addlegendentry{$N$-JD with $N=1$}

\addplot[very thick, blue]
table [x=rho_dB, y=BMMSE_MRC_NJD2, col sep=comma] 
{Figures/Data/SER_NJD_3UE_BMMSE.txt};
\addlegendentry{$N$-JD with $N=2$}

\addplot[very thick, green]
table [x=rho_dB, y=BMMSE_MRC_NJD3, col sep=comma] 
{Figures/Data/SER_NJD_3UE_BMMSE.txt};
\addlegendentry{$N$-JD with $N=3$}

%\addplot[very thick, orange]
%table [x=rho_dB, y=BMMSE_MRC_NJD4, col sep=comma] 
%{Figures/Data/SER_NJD_3UE_BMMSE.txt};
%\addlegendentry{$N$-JD with $N=4$}
\end{axis}

\end{tikzpicture}

==> Figures/SER_theory_vs_sim.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=6cm,
	xmin=-10, xmax=30,
	ymin=0.001, ymax=1,
    xlabel= {$\rho$~[dB]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-10,0,10,20,30},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    %xticklabels={$2^{5}$,$2^{6}$,$2^{7}$,$2^{8}$,$2^{9}$},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$K = 2$, $M = 128$, $\tau=31$},
    title style={font=\scriptsize, yshift=-1mm},
]



% =========================
% Pair 2: Black solid
% =========================
\addplot[very thick, black]
table [x=rhodB, y=SER_the, col sep=comma] 
{Figures/Data/SER_analysis_HSUD.txt};
\addlegendentry{MRC and i.i.d. Rayleigh fading (\eqref{eq:SER theory JD} and \eqref{eq:SER theory H-USD})}

\addplot[very thick, black, forget plot]
table [x=rhodB, y=SER_the, col sep=comma] 
{Figures/Data/SER_analysis_JD.txt};


% =========================
% Pair 3: Black stars
% =========================
\addplot[very thick, black, only marks, mark=star]
table [x=rhodB, y=SER_MRC, col sep=comma] 
{Figures/Data/SER_analysis_HSUD.txt};
\addlegendentry{MRC and i.i.d. Rayleigh fading (simulations)}

\addplot[very thick, black, only marks, mark=star, forget plot]
table [x=rhodB, y=SER_MRC, col sep=comma] 
{Figures/Data/SER_analysis_JD.txt};

% =========================
% Pair 1: Red dotted
% =========================
\addplot[very thick, red, dotted]
table [x=rho_dB, y=Full_multiUE, col sep=comma] 
{Figures/Data/SER_NP_JD.txt};
\addlegendentry{MMSE and correlated Rayleigh fading (simulations)}

\addplot[very thick, red, dotted, forget plot]
table [x=rho_dB, y=Sphere_N1, col sep=comma] 
{Figures/Data/SER_NP_JD.txt};

\draw[] (10,0.05) ellipse [x radius=0.1cm, y radius=0.3cm];
\node[font=\scriptsize] at (7, 0.09) {H-USD};


\draw[] (12,0.01) ellipse [x radius=0.3cm, y radius=0.6cm];
\node[font=\scriptsize] at (14, 0.0035) {JD};
\end{axis}

\end{tikzpicture}

==> Figures/min_SER1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=5cm,
	xmin=8, xmax=256,
	ymin=1e-6, ymax=1,
    xlabel={$M$},
    ylabel={Minimum SER over $\rho$},
    xlabel near ticks,
	ylabel near ticks,
    xtick={8,16,32,64,128,256},
    ytick={0.000001,0.00001,0.0001,0.001,0.01,0.1,1},
    yticklabels={$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
	log ticks with fixed point,
	ymode=log,
   legend pos=north east,
    legend style={at={(0.01,0.01)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$K = 2$, $\tau=31$},
    title style={font=\scriptsize, yshift=-1mm},
    xmode=log,
	log basis x={2},
]

%\addplot[line width=1pt, black]
%table[x=rho_dB, y=SER1, col sep=comma] 
%{Figures/Data/SER_120deg_with_Av_EX.txt};
%\addlegendentry{\footnotesize{Case 1:}}

\addplot[line width=1pt, black]
table [x=num_BS, y=SER1, col sep=comma] 
{Figures/Data/MinSER2_BMMSE.txt};
\addlegendentry{$N$-JD with $N=1$}

%\addplot[line width=1pt, green]
%table [x=num_BS, y=SER2, col sep=comma] 
%{Figures/Data/min_SER,num_BS.txt};
%\addlegendentry{\footnotesize{N=2}}

\addplot[line width=1pt, red]
table [x=num_BS, y=SER3, col sep=comma] 
{Figures/Data/MinSER2_BMMSE.txt};
\addlegendentry{$N$-JD with $N=3$}

\end{axis}

\end{tikzpicture}

==> Figures/min_SER_vs_numUE_angles2_spread30_load32.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=5cm,
	xmin=2, xmax=6,
	ymin=1e-3, ymax=1e-1,
    xlabel={$K$},
    ylabel={Minimum SER over $\rho$},
    xlabel near ticks,
    ylabel near ticks,
    xtick={2,3,4,5,6},
    %ytick={0.00001,0.0001,0.001,0.005,0.01},
    %yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,0.005,$10^{-2}$},
	%log ticks with fixed point,
	ymode=log,
%   legend pos=north east,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title={$\frac{M}{K} = 32$, $\tau=31$},
    title style={font=\scriptsize, yshift=-1mm},
]
\addplot[very thick, black]
table [x=num_UE, y=min_SERN1, col sep=comma] 
{Figures/Data/minSER_numUE_LMMD_MMSE_load32_2.txt};
\addlegendentry{LMMD $N$-JD with $N=1$}

\addplot[very thick, red]
table [x=num_UE, y=min_SERN4, col sep=comma] 
{Figures/Data/minSER_numUE_LMMD_MMSE_load32_2.txt};
\addlegendentry{LMMD $N$-JD with $N=4$}


%\addplot[line width=1pt, black]
%table [x=num_UE, y=min_SERN4_MMSE, col sep=comma] 
%{Figures/Data/minSER_numUE_LMMD_MMSE,load32_2.txt};
%\addlegendentry{MMSE $N$-JD with $N=4$}

%\addplot[line width=1pt, black,dashed]
%table [x=num_UE, y=min_SERN1_MMSE, col sep=comma] 
%{Figures/Data/minSER_numUE_LMMD_MMSE,load32_2.txt};
%\addlegendentry{MMSE $N$-JD with $N=1$}

\end{axis}

\end{tikzpicture}

==> Figures/scatter0_0dB.tex <==
\begin{tikzpicture}

\begin{axis}[
%scaled ticks=base 10:-3,
 %tick scale binop=\times,
	width=6.5cm,
	height=6.5cm,
	xmin=-150, xmax=150,
	ymin=-150, ymax=150,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-150,-100,-50,0,50,100,150},
    ytick={-150,-100,-50,0,50,100,150},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend style={at={(0.9,0.99)}, anchor=north west},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
 title={$K = 2$, $M = 128$, $\tau=31$, $\rho = 0$~dB},
	title style={font=\scriptsize, yshift=-1mm},
]

\addplot[only marks, black, mark=x]
table[x=Rs, y=Is, col sep=comma]
{Figures/Data/scatter0_soft_0dB.txt};
\addlegendentry{$\hat{x}_{1}^{\mathrm{(MRC)}}$}

\addplot[only marks, red, mark=o, thick]
table[x=Ex_r, y=Ex_i, col sep=comma]
{Figures/Data/scatter0_Ex_0dB.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$}

\end{axis}

\end{tikzpicture}

==> Figures/scatter0_20dB.tex <==
\begin{tikzpicture}

\begin{axis}[
scaled ticks=base 10:-3,
 tick scale binop=\times,
	width=6.5cm,
	height=6.5cm,
	xmin=-1500, xmax=1500,
	ymin=-1500, ymax=1500,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-1500,-1000,-500,0,500,1000,1500},
    ytick={-1500,-1000,-500,0,500,1000,1500},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend style={at={(0.9,0.99)}, anchor=north west},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
 title={\hspace{12mm} $K = 2$, $M = 128$, $\tau=31$, $\rho = 20$~dB},
	title style={font=\scriptsize, yshift=-1mm},
]

\addplot[only marks, black, mark=x]
table[x=Rs, y=Is, col sep=comma]
{Figures/Data/scatter0_soft_20dB.txt};
\addlegendentry{$\hat{x}_{1}^{\mathrm{(MRC)}}$}

\addplot[only marks, red, mark=o, thick]
table[x=Ex_r, y=Ex_i, col sep=comma]
{Figures/Data/scatter0_Ex_20dB.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$}

\end{axis}

\end{tikzpicture}

==> Figures/scatter_E_MRC_0dB.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{pgfonlayer}{background}
\begin{axis}[
	width=6.5cm,
	height=6.5cm,
	xmin=-130, xmax=130,
	ymin=-130, ymax=130,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
	ylabel near ticks,
    xtick={-120,-60,0,60,120},
    ytick={-120,-60,0,60,120},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
 title={$K = 2$, $M = 128$, $\tau=31$, $\rho = 0$~dB},
	title style={font=\scriptsize, yshift=-1mm},
]

\addplot[thick, blue, only marks, mark=o]
table[x=E_abs3_r, y=E_abs3_i, col sep=comma]
{Figures/Data/scatter1_abs3.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$ for $x_2 \in \setS^{(1)}$}

\addplot[thick, black, only marks, mark=o]
table[x=E_abs2_r, y=E_abs2_i, col sep=comma]
{Figures/Data/scatter1_abs2.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$ for $x_2 \in \setS^{(2)}$}

\addplot[thick, red, only marks, mark=o]
table[x=E_abs1_r, y=E_abs1_i, col sep=comma]
{Figures/Data/scatter1_abs1.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$ for $x_2 \in \setS^{(3)}$}

\coordinate (zoom_coord1) at (120,-120);
\begin{scope}[>=latex]
\draw[->] (-84.5,28.3) -- (-1,-25);
\end{scope}

\draw[black] (axis cs:85,85) circle (0.5cm);

\begin{pgfonlayer}{foreground}
\begin{scope}[>=latex]
\draw[->] (axis cs:109,85) -- (axis cs:238.5,94);
\end{scope}
\end{pgfonlayer}

\coordinate (zoom_coord2) at (135,-5);
\coordinate (zoom_coord3) at (135,5);

\end{axis}
\end{pgfonlayer}


%%% subfigure 1
\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord1)},
	anchor={outer south east},
	width=3cm,
	height=3cm,
	xmin=-85.2, xmax=-84.6,
	ymin=28, ymax=28.6,
	axis equal,
	xtick={-85.2,-84.9,-84.6},
	ytick={28,28.3,28.6},
    grid=both,
	ticklabel style={font=\tiny},
	restrict x to domain=-85.2:-84.6,
	restrict y to domain=28:28.6,
	name=zoom_axis1,
]

\addplot[only marks, red, mark=o, thick] coordinates {(-84.6517443037143,28.29877180202)};

\addplot[only marks, red, mark=triangle, thick] coordinates {(-85.0954192971743,28.2608237135117)};

\addplot[only marks, red, mark=asterisk, thick] coordinates {(-85.030108269965,28.2444577181456)};

\addplot[only marks, red, mark=square, thick] coordinates {(-84.8058668721219,28.3936920464532)};

\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{main}
\draw[black,fill=white] (zoom_axis1.outer south west) rectangle (zoom_axis1.outer north east);
\end{pgfonlayer}


%%% subfigure 2
\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord2)},
	anchor={outer north west},
	width=3.5cm,
	height=3.5cm,
	xmin=-1.5, xmax=1.5,
	ymin=-1.5, ymax=1.5,
	axis equal,
    xtick={-1.5,0,1.5},
    ytick={-1.5,0,1.5},
    grid=both,
	ticklabel style={font=\tiny},
	clip marker paths=true,
 title style = {align = center},
 title={Data symbols of UE~$2$},
	title style={font=\footnotesize},
	restrict x to domain=-1:1,
	restrict y to domain=-1:1,
	name=zoom_axis,
]
\addplot[only marks, red, mark=o, thick] coordinates {(-0.948683298050514,0.948683298050514)};
\addplot[only marks, red, mark=triangle, thick] coordinates {(-0.948683298050514,-0.948683298050514)};
\addplot[only marks, red, mark=asterisk, thick] coordinates {(0.948683298050514,0.948683298050514)};
\addplot[only marks, red, mark=square, thick] coordinates {(0.948683298050514,-0.948683298050514)};

\addplot[thick, black, only marks, mark=o]
table[x=xr, y=xi, col sep=comma]
{Figures/Data/QAM_abs2.txt};

\addplot[thick, blue, only marks, mark=o]
table[x=xr, y=xi, col sep=comma]
{Figures/Data/QAM_abs3.txt};

\end{axis}
\end{pgfonlayer}

%\begin{pgfonlayer}{main}
%\draw[black,fill=white] (zoom_axis.outer south west) rectangle (zoom_axis.outer north east);
%\end{pgfonlayer}


%%% subfigure 3
\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=none},
	at={(zoom_coord3)},
	anchor={outer south west},
	width=3.5cm,
	height=3.5cm,
	xmin=-1.5, xmax=1.5,
	ymin=-1.5, ymax=1.5,
	axis equal,
    xtick={-1.5,0,1.5},
    ytick={-1.5,0,1.5},
    grid=both,
	ticklabel style={font=\tiny},
	clip marker paths=true,
  title style = {align = center},
 title={Data symbols of UE~$1$},
	title style={font=\footnotesize},
	restrict x to domain=-1:1,
	restrict y to domain=-1:1,
	name=zoom_axis,
]

\addplot[thick, green, only marks, mark=o]
table[x=real_QAM, y=imag_QAM, col sep=comma]
{Figures/Data/QAM_points.txt};

%\begin{pgfonlayer}{foreground}
%\begin{scope}[>=latex]
%\draw[->] (axis cs:-20,1.1) -- (axis cs:-1.3,1.1);
%\end{scope}
%\end{pgfonlayer}
\draw[black] (axis cs:0.95,0.95) circle (0.2cm);
\end{axis}
\end{pgfonlayer}

%\begin{pgfonlayer}{main}
%\draw[black,fill=none] (zoom_axis.outer south west) rectangle (zoom_axis.outer north east);
%\end{pgfonlayer}

\end{tikzpicture}

==> Figures/scatter_E_MRC_20dB.tex <==
\begin{tikzpicture}

\begin{axis}[
scaled ticks=base 10:-3,
 tick scale binop=\times,
	width=6.5cm,
	height=6.5cm,
	xmin=-1500, xmax=1500,
	ymin=-1500, ymax=1500,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
    ylabel near ticks,
    ylabel shift = -2pt,
    xtick={-1500,-1000,-500,0,500,1000,1500},
    ytick={-1500,-1000,-500,0,500,1000,1500},
    legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
    title={\hspace{12mm} $K = 2$, $M = 128$, $\tau=31$, $\rho = 20$~dB},
	title style={font=\scriptsize, yshift=-1mm},
]

\addplot[thick, blue, only marks, mark=o]
table[x=E_abs3_r_20, y=E_abs3_i_20, col sep=comma]
{Figures/Data/scatter1_abs3.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$ for $x_2 \in \setS^{(1)}$}

\addplot[thick, black, only marks, mark=o]
table[x=E_abs2_r_20, y=E_abs2_i_20, col sep=comma]
{Figures/Data/scatter1_abs2.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$ for $x_2 \in \setS^{(2)}$}

\addplot[thick, red, only marks, mark=o]
table[x=E_abs1_r_20, y=E_abs1_i_20, col sep=comma]
{Figures/Data/scatter1_abs1.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$ for $x_2 \in \setS^{(3)}$}

\end{axis}
\end{tikzpicture}

==> Figures/scatter_E_mrc_mmse.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6.5cm,
	height=6.5cm,
	xmin=-1, xmax=1,
	ymin=-1, ymax=1,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
	ylabel near ticks,
        xtick={-0.8,-0.4,0,0.4,0.8},
    ytick={-0.8,-0.4,0,0.4,0.8},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend style={at={(0.01,0.99)}, anchor=north west},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
    title={$K = 2$, $M = 128$, $\tau=31$, $\rho = 0$~dB},
	title style={font=\scriptsize, yshift=-1mm},
]

\addplot[only marks, red, mark=o, thick]
table[x=Er_mmse_cl, y=Ei_mmse_cl, col sep=comma]
{Figures/Data/scatter_MMSE_closed.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MMSE)}}$ (approx. in \eqref{eq:Ex MMSE app.})}

\addplot[only marks, blue, mark=star, thick]
table[x=Er_mmse, y=Ei_mmse, col sep=comma]
{Figures/Data/scatter_MMSE_closed.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MMSE)}}$ (simulation)}

\end{axis}

\end{tikzpicture}

==> Figures/scatter_K3.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{pgfonlayer}{background}
\begin{axis}[
	width=6.5cm,
	height=6.5cm,
	xmin=-130, xmax=130,
	ymin=-130, ymax=130,
	axis equal,
    xlabel={I},
    ylabel={Q},
    xlabel near ticks,
	ylabel near ticks,
    xtick={-120,-80,-40,0,40,80,120},
    ytick={-120,-80,-40,0,40,80,120},
%    yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
    legend style={at={(0.01,0.99)}, anchor=north west},
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	clip marker paths=true,
    title={$K = 3$, $M = 128$, $\tau=31$, $\rho = 0$~dB},
	title style={font=\scriptsize, yshift=-1mm},
]

\addplot[only marks, red, mark=o, thick]
table[x=Er, y=Ei, col sep=comma]
{Figures/Data/Ex_points_K3.txt};
\addlegendentry{$\mathsf{e}_{1}^{\mathrm{(MRC)}}$}

\addplot[only marks, green, mark=*, thick]
table[x=Er, y=Ei, col sep=comma]
{Figures/Data/Av_Ex_points_K3.txt};
\addlegendentry{$\bar{\mathsf{e}}_{1,\blue{\ell_{1}}}^{\mathrm{(MRC)}}$ (in \eqref{eq:E_kl})}

\coordinate (zoom_coord) at (axis cs:220,-125);
\draw[black] (axis cs:72,72) rectangle (axis cs:88,88) {};
\begin{scope}[>=latex]
\draw[->] (axis cs:82,74) -- (axis cs:120,17) {};
\end{scope}

\end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord)},
	anchor={outer south east},
	width=0.25\textwidth,
	height=0.25\textwidth,
	xmin=72, xmax=88,
	ymin=72, ymax=88,
	axis equal,
	ticks=none,
	restrict x to domain=72:88,
	restrict y to domain=72:88,
]

\addplot[only marks, red, mark=o, thick]
table[x=Er, y=Ei, col sep=comma]
{Figures/Data/Ex_points_K3.txt};

\addplot[only marks, green, mark=*, thick]
table[x=Er, y=Ei, col sep=comma]
{Figures/Data/Av_Ex_points_K3.txt};

\end{axis}
\end{pgfonlayer}

\end{tikzpicture}
